Radially-Distorted Conjugate Translations

This paper introduces the first minimal solvers that jointly solve for affine-rectification and radial lens distortion from coplanar repeated patterns. Even with imagery from moderately distorted lenses, plane rectification using the pinhole camera model is inaccurate or invalid. The proposed solvers incorporate lens distortion into the camera model and extend accurate rectification to wide-angle imagery, which is now common from consumer cameras. The solvers are derived from constraints induced by the conjugate translations of an imaged scene plane, which are integrated with the division model for radial lens distortion. The hidden-variable trick with ideal saturation is used to reformulate the constraints so that the solvers generated by the Grobner-basis method are stable, small and fast. Rectification and lens distortion are recovered from either one conjugately translated affine-covariant feature or two independently translated similarity-covariant features. The proposed solvers are used in a \RANSAC-based estimator, which gives accurate rectifications after few iterations. The proposed solvers are evaluated against the state-of-the-art and demonstrate significantly better rectifications on noisy measurements. Qualitative results on diverse imagery demonstrate high-accuracy undistortions and rectifications. The source code is publicly available at https://github.com/prittjam/repeats.

==> fig/horiz_legend.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.0}
\definecolor{mycolor2}{rgb}{0.95,0.95,0.0}

\begin{tikzpicture}
\begin{customlegend}
[legend columns=-1,
%legend style={draw=none,column sep=1ex},
legend style={draw=none,/tikz/every even column/.append style={column sep=0.4cm}},
legend entries={$\mH2\vl\vu$,$\mH2.5\vl\vu\lambda$,$\mH3\vl\vu s_{\vu}\lambda$,$\mH3.5\vl\vu\vv\lambda$,$\mH4\vl\vu\vv s_{\vv}\lambda$,$\mH4\vl\gamma$,$\mH5\lambda$,$\mH5\lambda_1\lambda_2$}]
    \addlegendimage{mycolor1,fill=mycolor1,area legend}            
    \addlegendimage{red,fill=red,area legend}            
    \addlegendimage{green,fill=green,area legend}            
    \addlegendimage{black,fill=black,area legend}                
    \addlegendimage{blue,fill=blue,area legend}          
    \addlegendimage{mycolor2,fill=mycolor2,area legend} 
    \addlegendimage{magenta,fill=magenta,area legend}            
    \addlegendimage{orange,fill=orange,area legend}            
\end{customlegend}
\end{tikzpicture}


==> fig/lambda_sensitivity1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=24.5,
xtick={3.5,9.5,15.5,21.5,27.5,33.5},
xticklabels={{0.1},{0.5},{  1},{  2},{},{}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-8,
ymax=0,
ytick={-8,-6,-4,-2,0},
ylabel style={font=\color{white!15!black}},
ylabel={Estimated distortion parameter $\hat{ \lambda }$},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	-3.95369820355963\\
1	-3.81407047072429\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
2	-3.95682409163503\\
2	-3.83419246173172\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-3.95866738660396\\
3	-3.83724867424265\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	-3.95451232638954\\
4	-3.8290110108237\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	-3.78991781778634\\
5	-3.3648366127482\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	-3.68555125345311\\
6	-3.02251661879369\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	-3.75036620471608\\
7	-3.03661410391554\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
8	-3.76327188637603\\
8	-3.08364752561016\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	-3.77385799890781\\
9	-3.10222190481854\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-3.77290690063128\\
10	-3.12876004976747\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
11	-2.88052574793925\\
11	-0.753395448916759\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
12	-2.52080640880701\\
12	0.743874753907305\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
13	-3.56133820717673\\
13	-2.02160466357836\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	-3.60689786540419\\
14	-2.2802757128701\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	-3.59204280367657\\
15	-2.31472082607516\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	-3.59370001255211\\
16	-2.29477410612357\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	-1.83987096805718\\
17	0.800000000000001\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
18	-1.21857411991842\\
18	0.800000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
19	-3.05043966680091\\
19	-0.220191096724587\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
20	-3.10947298014994\\
20	-0.304301215937535\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	-3.03584114303769\\
21	-0.300818204387333\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	-3.25536816333171\\
22	-0.771064553559327\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
23	-0.165820886682329\\
23	0.800000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	-4.20045629546107\\
1	-4.05248012455602\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
2	-4.16680294818244\\
2	-4.04083843156562\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-4.16209168376971\\
3	-4.04061997972074\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	-4.16454073013165\\
4	-4.03884234354599\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	-4.48844378062923\\
5	-4.07521681629488\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	-4.78642563442923\\
6	-4.12761266388981\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	-4.95350387385175\\
7	-4.24209668522996\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
8	-4.88426385669204\\
8	-4.22167854181872\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	-4.88851233190246\\
9	-4.22895946313782\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-4.86751934112822\\
10	-4.2129558822895\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
11	-6.74627890811239\\
11	-4.44096702343299\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
12	-7.95097472509164\\
12	-4.69960444241645\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
13	-6.11535802154977\\
13	-4.5899348568428\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	-5.78542808457824\\
14	-4.49290176435092\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	-5.86880969948359\\
15	-4.50573866832967\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	-5.75624252665083\\
16	-4.46714811562064\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	-8.8\\
17	-4.93949321218757\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
18	-8.8\\
18	-5.44976742966248\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
19	-7.98842660465166\\
19	-5.03170528436566\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
20	-7.72905142242262\\
20	-5.00705573671533\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	-7.60589456163915\\
21	-4.87695922622617\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	-7.44078584260562\\
22	-4.93022500036064\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
23	-8.8\\
23	-6.02809405056993\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
24	-8.8\\
24	-6.95282045195799\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	-3.81407047072429\\
1.125	-3.81407047072429\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.875	-3.83419246173172\\
2.125	-3.83419246173172\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-3.83724867424265\\
3.125	-3.83724867424265\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	-3.8290110108237\\
4.125	-3.8290110108237\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	-3.3648366127482\\
5.125	-3.3648366127482\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	-3.02251661879369\\
6.125	-3.02251661879369\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	-3.03661410391554\\
7.125	-3.03661410391554\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.875	-3.08364752561016\\
8.125	-3.08364752561016\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	-3.10222190481854\\
9.125	-3.10222190481854\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	-3.12876004976747\\
10.125	-3.12876004976747\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.875	-0.753395448916759\\
11.125	-0.753395448916759\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.875	-2.02160466357836\\
13.125	-2.02160466357836\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	-2.2802757128701\\
14.125	-2.2802757128701\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	-2.31472082607516\\
15.125	-2.31472082607516\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	-2.29477410612357\\
16.125	-2.29477410612357\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.875	-0.220191096724587\\
19.125	-0.220191096724587\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.875	-0.304301215937535\\
20.125	-0.304301215937535\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.875	-0.300818204387333\\
21.125	-0.300818204387333\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	-0.771064553559327\\
22.125	-0.771064553559327\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	-4.20045629546107\\
1.125	-4.20045629546107\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.875	-4.16680294818244\\
2.125	-4.16680294818244\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-4.16209168376971\\
3.125	-4.16209168376971\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	-4.16454073013165\\
4.125	-4.16454073013165\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	-4.48844378062923\\
5.125	-4.48844378062923\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	-4.78642563442923\\
6.125	-4.78642563442923\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	-4.95350387385175\\
7.125	-4.95350387385175\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.875	-4.88426385669204\\
8.125	-4.88426385669204\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	-4.88851233190246\\
9.125	-4.88851233190246\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	-4.86751934112822\\
10.125	-4.86751934112822\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.875	-6.74627890811239\\
11.125	-6.74627890811239\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.875	-7.95097472509164\\
12.125	-7.95097472509164\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.875	-6.11535802154977\\
13.125	-6.11535802154977\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	-5.78542808457824\\
14.125	-5.78542808457824\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	-5.86880969948359\\
15.125	-5.86880969948359\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	-5.75624252665083\\
16.125	-5.75624252665083\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.875	-7.98842660465166\\
19.125	-7.98842660465166\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.875	-7.72905142242262\\
20.125	-7.72905142242262\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.875	-7.60589456163915\\
21.125	-7.60589456163915\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.875	-7.44078584260562\\
22.125	-7.44078584260562\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	-4.05248012455602\\
0.75	-3.95369820355963\\
1.25	-3.95369820355963\\
1.25	-4.05248012455602\\
0.75	-4.05248012455602\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.75	-4.04083843156562\\
1.75	-3.95682409163503\\
2.25	-3.95682409163503\\
2.25	-4.04083843156562\\
1.75	-4.04083843156562\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	-4.04061997972074\\
2.75	-3.95866738660396\\
3.25	-3.95866738660396\\
3.25	-4.04061997972074\\
2.75	-4.04061997972074\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-4.03884234354599\\
3.75	-3.95451232638954\\
4.25	-3.95451232638954\\
4.25	-4.03884234354599\\
3.75	-4.03884234354599\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	-4.07521681629488\\
4.75	-3.78991781778634\\
5.25	-3.78991781778634\\
5.25	-4.07521681629488\\
4.75	-4.07521681629488\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	-4.12761266388981\\
5.75	-3.68555125345311\\
6.25	-3.68555125345311\\
6.25	-4.12761266388981\\
5.75	-4.12761266388981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	-4.24209668522996\\
6.75	-3.75036620471608\\
7.25	-3.75036620471608\\
7.25	-4.24209668522996\\
6.75	-4.24209668522996\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.75	-4.22167854181872\\
7.75	-3.76327188637603\\
8.25	-3.76327188637603\\
8.25	-4.22167854181872\\
7.75	-4.22167854181872\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	-4.22895946313782\\
8.75	-3.77385799890781\\
9.25	-3.77385799890781\\
9.25	-4.22895946313782\\
8.75	-4.22895946313782\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-4.2129558822895\\
9.75	-3.77290690063128\\
10.25	-3.77290690063128\\
10.25	-4.2129558822895\\
9.75	-4.2129558822895\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.75	-4.44096702343299\\
10.75	-2.88052574793925\\
11.25	-2.88052574793925\\
11.25	-4.44096702343299\\
10.75	-4.44096702343299\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.75	-4.69960444241645\\
11.75	-2.52080640880701\\
12.25	-2.52080640880701\\
12.25	-4.69960444241645\\
11.75	-4.69960444241645\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	-4.5899348568428\\
12.75	-3.56133820717673\\
13.25	-3.56133820717673\\
13.25	-4.5899348568428\\
12.75	-4.5899348568428\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	-4.49290176435092\\
13.75	-3.60689786540419\\
14.25	-3.60689786540419\\
14.25	-4.49290176435092\\
13.75	-4.49290176435092\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.75	-4.50573866832967\\
14.75	-3.59204280367657\\
15.25	-3.59204280367657\\
15.25	-4.50573866832967\\
14.75	-4.50573866832967\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-4.46714811562064\\
15.75	-3.59370001255211\\
16.25	-3.59370001255211\\
16.25	-4.46714811562064\\
15.75	-4.46714811562064\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	-4.93949321218757\\
16.75	-1.83987096805718\\
17.25	-1.83987096805718\\
17.25	-4.93949321218757\\
16.75	-4.93949321218757\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.75	-5.44976742966248\\
17.75	-1.21857411991842\\
18.25	-1.21857411991842\\
18.25	-5.44976742966248\\
17.75	-5.44976742966248\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	-5.03170528436566\\
18.75	-3.05043966680091\\
19.25	-3.05043966680091\\
19.25	-5.03170528436566\\
18.75	-5.03170528436566\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.75	-5.00705573671533\\
19.75	-3.10947298014994\\
20.25	-3.10947298014994\\
20.25	-5.00705573671533\\
19.75	-5.00705573671533\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	-4.87695922622617\\
20.75	-3.03584114303769\\
21.25	-3.03584114303769\\
21.25	-4.87695922622617\\
20.75	-4.87695922622617\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-4.93022500036064\\
21.75	-3.25536816333171\\
22.25	-3.25536816333171\\
22.25	-4.93022500036064\\
21.75	-4.93022500036064\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
22.75	-6.02809405056993\\
22.75	-0.165820886682329\\
23.25	-0.165820886682329\\
23.25	-6.02809405056993\\
22.75	-6.02809405056993\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
23.75	-6.95282045195799\\
23.75	0.800000000000001\\
nan	nan\\
24.25	0.800000000000001\\
24.25	-6.95282045195799\\
23.75	-6.95282045195799\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	-3.99993373334351\\
1.25	-3.99993373334351\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.75	-3.99833614371522\\
2.25	-3.99833614371522\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	-4.00045113861277\\
3.25	-4.00045113861277\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-3.99625759385864\\
4.25	-3.99625759385864\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	-3.93293010836793\\
5.25	-3.93293010836793\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	-3.91237670782371\\
6.25	-3.91237670782371\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	-3.99440440685326\\
7.25	-3.99440440685326\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.75	-3.98998026839422\\
8.25	-3.98998026839422\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	-3.9954861338552\\
9.25	-3.9954861338552\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-4.01021305988304\\
10.25	-4.01021305988304\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.75	-3.673772125692\\
11.25	-3.673772125692\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.75	-3.62311971229571\\
12.25	-3.62311971229571\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	-4.04834524658666\\
13.25	-4.04834524658666\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	-4.04398859704683\\
14.25	-4.04398859704683\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.75	-4.05489021480857\\
15.25	-4.05489021480857\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-4.02855043376284\\
16.25	-4.02855043376284\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	-3.30396646361546\\
17.25	-3.30396646361546\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.75	-3.42469497876352\\
18.25	-3.42469497876352\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	-3.92130924834401\\
19.25	-3.92130924834401\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.75	-4.04582742716473\\
20.25	-4.04582742716473\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	-3.97818306305934\\
21.25	-3.97818306305934\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-4.09824376827851\\
22.25	-4.09824376827851\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
22.75	-3.09575715630054\\
23.25	-3.09575715630054\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
23.75	-3.04277508359915\\
24.25	-3.04277508359915\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	-4\\
24.5	-4\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
6.5	-8\\
6.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.5	-8\\
12.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.5	-8\\
18.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
24.5	-8\\
24.5	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig/lambda_sensitivity2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=24.5,
xtick={3.5,9.5,15.5,21.5,27.5,33.5},
xticklabels={{0.1},{0.5},{  1},{  2},{},{}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=-0.6,
ymax=0.6,
ytick={-0.8,-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={$(\lambda-\hat{\lambda})/\lambda$},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0115754491100937\\
1	0.0464823823189278\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0107939770912422\\
2	0.0414518845670711\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.010333153349011\\
3	0.0406878314393389\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	0.011371918402614\\
4	0.0427472472940744\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0525205455534152\\
5	0.15879084681295\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0786121866367218\\
6	0.244370845301577\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	0.06240844882098\\
7	0.240846474021116\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
8	0.0591820284059921\\
8	0.22908811859746\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	0.0565355002730481\\
9	0.224444523795365\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0567732748421808\\
10	0.217809987558132\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
11	0.279868563015189\\
11	0.720000000000001\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
12	0.369798397798249\\
12	0.720000000000001\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
13	0.109665448205819\\
13	0.49459883410541\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	0.0982755336489518\\
14	0.429931071782475\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	0.101989299080858\\
15	0.421319793481212\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	0.101574996861974\\
16	0.426306473469108\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	0.540032257985704\\
17	0.719999999999999\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
19	0.237390083299776\\
19	0.719999999999999\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
20	0.222631754962517\\
20	0.719999999999999\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	0.241039714240578\\
21	0.719999999999999\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	0.186157959167073\\
22	0.719999999999999\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
1	-0.0501140738652663\\
1	-0.0131200311390061\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
2	-0.0417007370456099\\
2	-0.0102096078914049\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	-0.0405229209424287\\
3	-0.0101549949301858\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
4	-0.0411351825329112\\
4	-0.00971058588649854\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5	-0.122110945157306\\
5	-0.01880420407372\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	-0.196606408607307\\
6	-0.0319031659724516\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
7	-0.238375968462937\\
7	-0.0605241713074891\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
8	-0.221065964173011\\
8	-0.0554196354546814\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
9	-0.222128082975615\\
9	-0.0572398657844566\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
10	-0.216879835282056\\
10	-0.0532389705723766\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
11	-0.686569727028097\\
11	-0.110241755858247\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
12	-0.720000000000001\\
12	-0.174901110604111\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
13	-0.528839505387444\\
13	-0.147483714210699\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
14	-0.446357021144559\\
14	-0.12322544108773\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
15	-0.467202424870898\\
15	-0.126434667082417\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
16	-0.439060631662706\\
16	-0.116787028905158\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
17	-0.719999999999999\\
17	-0.234873303046893\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
18	-0.719999999999999\\
18	-0.362441857415618\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
19	-0.719999999999999\\
19	-0.257926321091414\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
20	-0.719999999999999\\
20	-0.251763934178832\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
21	-0.719999999999999\\
21	-0.219239806556544\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
22	-0.719999999999999\\
22	-0.232556250090159\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
23	-0.719999999999999\\
23	-0.507023512642483\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	0.0464823823189278\\
1.125	0.0464823823189278\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.875	0.0414518845670711\\
2.125	0.0414518845670711\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	0.0406878314393389\\
3.125	0.0406878314393389\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	0.0427472472940744\\
4.125	0.0427472472940744\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	0.15879084681295\\
5.125	0.15879084681295\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	0.244370845301577\\
6.125	0.244370845301577\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	0.240846474021116\\
7.125	0.240846474021116\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.875	0.22908811859746\\
8.125	0.22908811859746\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	0.224444523795365\\
9.125	0.224444523795365\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	0.217809987558132\\
10.125	0.217809987558132\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.875	0.49459883410541\\
13.125	0.49459883410541\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	0.429931071782475\\
14.125	0.429931071782475\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	0.421319793481212\\
15.125	0.421319793481212\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	0.426306473469108\\
16.125	0.426306473469108\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.875	-0.0501140738652663\\
1.125	-0.0501140738652663\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.875	-0.0417007370456099\\
2.125	-0.0417007370456099\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.875	-0.0405229209424287\\
3.125	-0.0405229209424287\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.875	-0.0411351825329112\\
4.125	-0.0411351825329112\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.875	-0.122110945157306\\
5.125	-0.122110945157306\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	-0.196606408607307\\
6.125	-0.196606408607307\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.875	-0.238375968462937\\
7.125	-0.238375968462937\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.875	-0.221065964173011\\
8.125	-0.221065964173011\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.875	-0.222128082975615\\
9.125	-0.222128082975615\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.875	-0.216879835282056\\
10.125	-0.216879835282056\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.875	-0.528839505387444\\
13.125	-0.528839505387444\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.875	-0.446357021144559\\
14.125	-0.446357021144559\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.875	-0.467202424870898\\
15.125	-0.467202424870898\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.875	-0.439060631662706\\
16.125	-0.439060631662706\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	-0.0131200311390061\\
0.75	0.0115754491100937\\
1.25	0.0115754491100937\\
1.25	-0.0131200311390061\\
0.75	-0.0131200311390061\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.75	-0.0102096078914049\\
1.75	0.0107939770912422\\
2.25	0.0107939770912422\\
2.25	-0.0102096078914049\\
1.75	-0.0102096078914049\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	-0.0101549949301858\\
2.75	0.010333153349011\\
3.25	0.010333153349011\\
3.25	-0.0101549949301858\\
2.75	-0.0101549949301858\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	-0.00971058588649854\\
3.75	0.011371918402614\\
4.25	0.011371918402614\\
4.25	-0.00971058588649854\\
3.75	-0.00971058588649854\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	-0.01880420407372\\
4.75	0.0525205455534152\\
5.25	0.0525205455534152\\
5.25	-0.01880420407372\\
4.75	-0.01880420407372\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	-0.0319031659724516\\
5.75	0.0786121866367218\\
6.25	0.0786121866367218\\
6.25	-0.0319031659724516\\
5.75	-0.0319031659724516\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	-0.0605241713074891\\
6.75	0.06240844882098\\
7.25	0.06240844882098\\
7.25	-0.0605241713074891\\
6.75	-0.0605241713074891\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.75	-0.0554196354546814\\
7.75	0.0591820284059921\\
8.25	0.0591820284059921\\
8.25	-0.0554196354546814\\
7.75	-0.0554196354546814\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	-0.0572398657844566\\
8.75	0.0565355002730481\\
9.25	0.0565355002730481\\
9.25	-0.0572398657844566\\
8.75	-0.0572398657844566\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-0.0532389705723766\\
9.75	0.0567732748421808\\
10.25	0.0567732748421808\\
10.25	-0.0532389705723766\\
9.75	-0.0532389705723766\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.75	-0.110241755858247\\
10.75	0.279868563015189\\
11.25	0.279868563015189\\
11.25	-0.110241755858247\\
10.75	-0.110241755858247\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.75	-0.174901110604111\\
11.75	0.369798397798249\\
12.25	0.369798397798249\\
12.25	-0.174901110604111\\
11.75	-0.174901110604111\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	-0.147483714210699\\
12.75	0.109665448205819\\
13.25	0.109665448205819\\
13.25	-0.147483714210699\\
12.75	-0.147483714210699\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	-0.12322544108773\\
13.75	0.0982755336489518\\
14.25	0.0982755336489518\\
14.25	-0.12322544108773\\
13.75	-0.12322544108773\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.75	-0.126434667082417\\
14.75	0.101989299080858\\
15.25	0.101989299080858\\
15.25	-0.126434667082417\\
14.75	-0.126434667082417\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-0.116787028905158\\
15.75	0.101574996861974\\
16.25	0.101574996861974\\
16.25	-0.116787028905158\\
15.75	-0.116787028905158\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	-0.234873303046893\\
16.75	0.540032257985704\\
17.25	0.540032257985704\\
17.25	-0.234873303046893\\
16.75	-0.234873303046893\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.75	-0.362441857415618\\
17.75	0.695356470020396\\
18.25	0.695356470020396\\
18.25	-0.362441857415618\\
17.75	-0.362441857415618\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	-0.257926321091414\\
18.75	0.237390083299776\\
19.25	0.237390083299776\\
19.25	-0.257926321091414\\
18.75	-0.257926321091414\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.75	-0.251763934178832\\
19.75	0.222631754962517\\
20.25	0.222631754962517\\
20.25	-0.251763934178832\\
19.75	-0.251763934178832\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	-0.219239806556544\\
20.75	0.241039714240578\\
21.25	0.241039714240578\\
21.25	-0.219239806556544\\
20.75	-0.219239806556544\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-0.232556250090159\\
21.75	0.186157959167073\\
22.25	0.186157959167073\\
22.25	-0.232556250090159\\
21.75	-0.232556250090159\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
22.75	-0.507023512642483\\
22.75	0.719999999999999\\
nan	nan\\
23.25	0.719999999999999\\
23.25	-0.507023512642483\\
22.75	-0.507023512642483\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
23.75	-0.719999999999999\\
23.75	0.719999999999999\\
nan	nan\\
24.25	0.719999999999999\\
24.25	-0.719999999999999\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.75	1.65666641223083e-05\\
1.25	1.65666641223083e-05\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
1.75	0.000415964071194264\\
2.25	0.000415964071194264\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.75	-0.000112784653191866\\
3.25	-0.000112784653191866\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
3.75	0.000935601535339003\\
4.25	0.000935601535339003\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.75	0.0167674729080183\\
5.25	0.0167674729080183\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	0.0219058230440714\\
6.25	0.0219058230440714\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
6.75	0.00139889828668593\\
7.25	0.00139889828668593\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
7.75	0.00250493290144504\\
8.25	0.00250493290144504\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
8.75	0.00112846653620124\\
9.25	0.00112846653620124\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
9.75	-0.00255326497075892\\
10.25	-0.00255326497075892\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
10.75	0.0815569685770008\\
11.25	0.0815569685770008\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.75	0.094220071926074\\
12.25	0.094220071926074\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
12.75	-0.0120863116466658\\
13.25	-0.0120863116466658\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
13.75	-0.0109971492617067\\
14.25	-0.0109971492617067\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
14.75	-0.0137225537021433\\
15.25	-0.0137225537021433\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
15.75	-0.00713760844070777\\
16.25	-0.00713760844070777\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
16.75	0.174008384096133\\
17.25	0.174008384096133\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.75	0.143826255309119\\
18.25	0.143826255309119\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
18.75	0.0196726879139995\\
19.25	0.0196726879139995\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
19.75	-0.0114568567911846\\
20.25	-0.0114568567911846\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
20.75	0.00545423423516667\\
21.25	0.00545423423516667\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
21.75	-0.0245609420696269\\
22.25	-0.0245609420696269\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
22.75	0.226060710924866\\
23.25	0.226060710924866\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
23.75	0.239306229100212\\
24.25	0.239306229100212\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
0.5	0\\
24.5	0\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
6.5	-0.6\\
6.5	0.6\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.5	-0.6\\
12.5	0.6\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.5	-0.600000000000001\\
18.5	0.600000000000001\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
24.5	-0.600000000000001\\
24.5	0.600000000000001\\
};
\end{axis}
\end{tikzpicture}%

==> fig/rewarp_sensitivity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.95000,0.95000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
unbounded coords=jump,
xmin=0.5,
xmax=24.5,
xtick={3.5,9.5,15.5,21.5,27.5,33.5},
xticklabels={{0.1},{0.5},{  1},{  2},{},{}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=0,
ymax=40,
ytick={0,10,20,30,40,50},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta^{\mathrm{warp}}_{\mathrm{RMS}}$ [pixels]},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	12.4397423270857\\
1	18.5060213444796\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2	0.387321955832386\\
2	0.688792965305842\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	0.406089830136111\\
3	0.744312491636721\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.365215991531545\\
4	0.661053515365922\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.400515151333102\\
5	0.73475431952424\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	12.9272648332549\\
7	19.2688337152565\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	1.96410591947426\\
8	3.51793022088756\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
9	2.00018823311218\\
9	3.56199770257824\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	1.82607373513663\\
10	3.30624932060278\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
11	1.9038591134224\\
11	3.41832013647425\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	13.0594206939073\\
13	19.3303080007271\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
14	4.03350027935575\\
14	7.35172106167871\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
15	4.2174375178056\\
15	7.762500379002\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	3.71974687303591\\
16	6.74223813474988\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
17	4.02039109925779\\
17	7.32407623727045\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	15.0015320034497\\
19	23.7897731565515\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	7.84024791226921\\
20	14.1109369066909\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
21	8.0766484466427\\
21	14.5791953544284\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
22	7.20964468869791\\
22	12.6676597199034\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
23	7.83058427759791\\
23	13.8904735779024\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	5.92900073848567\\
1	8.39119582023981\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0130233573056224\\
2	0.181836576308129\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0229893071289244\\
3	0.179337406462176\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0074189296037952\\
4	0.164840958777813\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.015369779868788\\
5	0.172935075996382\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	7.11987425916677\\
6	19.3383447689398\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
7	6.09174273616817\\
7	8.5990707528032\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
8	0.122503780900644\\
8	0.926418238713278\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
9	0.0465921962368334\\
9	0.939094791746964\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
10	0.0680277049056173\\
10	0.83535054108683\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
11	0.151096917703384\\
11	0.870770728009207\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
12	6.7506893579578\\
12	19.9001032247666\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
13	6.25847469121874\\
13	8.77981183256661\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
14	0.128067298453065\\
14	1.81576670544228\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
15	0.117016042128739\\
15	1.84951911203813\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
16	0.318751010924061\\
16	1.70316662577395\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
17	0.348293474525168\\
17	1.78418760616126\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
18	6.68178652533055\\
18	19.897740191742\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
19	6.27635201038235\\
19	9.1246926498439\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
20	0.405380822871919\\
20	3.63443749287353\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
21	0.34157961118224\\
21	3.73454154286631\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
22	0.580193203624116\\
22	3.54962161188756\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
23	0.536644292601348\\
23	3.72571611895551\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
24	6.59378568489779\\
24	21.5098129178692\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	18.5060213444796\\
1.125	18.5060213444796\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.875	0.688792965305842\\
2.125	0.688792965305842\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	0.744312491636721\\
3.125	0.744312491636721\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.661053515365922\\
4.125	0.661053515365922\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.73475431952424\\
5.125	0.73475431952424\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	19.2688337152565\\
7.125	19.2688337152565\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	3.51793022088756\\
8.125	3.51793022088756\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.875	3.56199770257824\\
9.125	3.56199770257824\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	3.30624932060278\\
10.125	3.30624932060278\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.875	3.41832013647425\\
11.125	3.41832013647425\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	19.3303080007271\\
13.125	19.3303080007271\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.875	7.35172106167871\\
14.125	7.35172106167871\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.875	7.762500379002\\
15.125	7.762500379002\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	6.74223813474988\\
16.125	6.74223813474988\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.875	7.32407623727045\\
17.125	7.32407623727045\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	23.7897731565515\\
19.125	23.7897731565515\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	14.1109369066909\\
20.125	14.1109369066909\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
20.875	14.5791953544284\\
21.125	14.5791953544284\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.875	12.6676597199034\\
22.125	12.6676597199034\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.875	13.8904735779024\\
23.125	13.8904735779024\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	5.92900073848567\\
1.125	5.92900073848567\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.875	0.0130233573056224\\
2.125	0.0130233573056224\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	0.0229893071289244\\
3.125	0.0229893071289244\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0074189296037952\\
4.125	0.0074189296037952\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.015369779868788\\
5.125	0.015369779868788\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	7.11987425916677\\
6.125	7.11987425916677\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.875	6.09174273616817\\
7.125	6.09174273616817\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.875	0.122503780900644\\
8.125	0.122503780900644\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.875	0.0465921962368334\\
9.125	0.0465921962368334\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.875	0.0680277049056173\\
10.125	0.0680277049056173\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.875	0.151096917703384\\
11.125	0.151096917703384\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.875	6.7506893579578\\
12.125	6.7506893579578\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.875	6.25847469121874\\
13.125	6.25847469121874\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.875	0.128067298453065\\
14.125	0.128067298453065\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.875	0.117016042128739\\
15.125	0.117016042128739\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.875	0.318751010924061\\
16.125	0.318751010924061\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.875	0.348293474525168\\
17.125	0.348293474525168\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.875	6.68178652533055\\
18.125	6.68178652533055\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.875	6.27635201038235\\
19.125	6.27635201038235\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.875	0.405380822871919\\
20.125	0.405380822871919\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
20.875	0.34157961118224\\
21.125	0.34157961118224\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.875	0.580193203624116\\
22.125	0.580193203624116\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.875	0.536644292601348\\
23.125	0.536644292601348\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
23.875	6.59378568489779\\
24.125	6.59378568489779\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	8.39119582023981\\
0.75	12.4397423270857\\
1.25	12.4397423270857\\
1.25	8.39119582023981\\
0.75	8.39119582023981\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.181836576308129\\
1.75	0.387321955832386\\
2.25	0.387321955832386\\
2.25	0.181836576308129\\
1.75	0.181836576308129\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	0.179337406462176\\
2.75	0.406089830136111\\
3.25	0.406089830136111\\
3.25	0.179337406462176\\
2.75	0.179337406462176\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	0.164840958777813\\
3.75	0.365215991531545\\
4.25	0.365215991531545\\
4.25	0.164840958777813\\
3.75	0.164840958777813\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.172935075996382\\
4.75	0.400515151333102\\
5.25	0.400515151333102\\
5.25	0.172935075996382\\
4.75	0.172935075996382\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	19.3383447689398\\
5.75	44\\
nan	nan\\
6.25	44\\
6.25	19.3383447689398\\
5.75	19.3383447689398\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	8.5990707528032\\
6.75	12.9272648332549\\
7.25	12.9272648332549\\
7.25	8.5990707528032\\
6.75	8.5990707528032\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	0.926418238713278\\
7.75	1.96410591947426\\
8.25	1.96410591947426\\
8.25	0.926418238713278\\
7.75	0.926418238713278\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.75	0.939094791746964\\
8.75	2.00018823311218\\
9.25	2.00018823311218\\
9.25	0.939094791746964\\
8.75	0.939094791746964\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.75	0.83535054108683\\
9.75	1.82607373513663\\
10.25	1.82607373513663\\
10.25	0.83535054108683\\
9.75	0.83535054108683\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	0.870770728009207\\
10.75	1.9038591134224\\
11.25	1.9038591134224\\
11.25	0.870770728009207\\
10.75	0.870770728009207\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.75	19.9001032247666\\
11.75	44\\
nan	nan\\
12.25	44\\
12.25	19.9001032247666\\
11.75	19.9001032247666\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	8.77981183256661\\
12.75	13.0594206939073\\
13.25	13.0594206939073\\
13.25	8.77981183256661\\
12.75	8.77981183256661\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	1.81576670544228\\
13.75	4.03350027935575\\
14.25	4.03350027935575\\
14.25	1.81576670544228\\
13.75	1.81576670544228\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.75	1.84951911203813\\
14.75	4.2174375178056\\
15.25	4.2174375178056\\
15.25	1.84951911203813\\
14.75	1.84951911203813\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.75	1.70316662577395\\
15.75	3.71974687303591\\
16.25	3.71974687303591\\
16.25	1.70316662577395\\
15.75	1.70316662577395\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.75	1.78418760616126\\
16.75	4.02039109925779\\
17.25	4.02039109925779\\
17.25	1.78418760616126\\
16.75	1.78418760616126\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.75	19.897740191742\\
17.75	44\\
nan	nan\\
18.25	44\\
18.25	19.897740191742\\
17.75	19.897740191742\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	9.1246926498439\\
18.75	15.0015320034497\\
19.25	15.0015320034497\\
19.25	9.1246926498439\\
18.75	9.1246926498439\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	3.63443749287353\\
19.75	7.84024791226921\\
20.25	7.84024791226921\\
20.25	3.63443749287353\\
19.75	3.63443749287353\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
20.75	3.73454154286631\\
20.75	8.0766484466427\\
21.25	8.0766484466427\\
21.25	3.73454154286631\\
20.75	3.73454154286631\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.75	3.54962161188756\\
21.75	7.20964468869791\\
22.25	7.20964468869791\\
22.25	3.54962161188756\\
21.75	3.54962161188756\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.75	3.72571611895551\\
22.75	7.83058427759791\\
23.25	7.83058427759791\\
23.25	3.72571611895551\\
22.75	3.72571611895551\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
23.75	21.5098129178692\\
23.75	44\\
nan	nan\\
24.25	44\\
24.25	21.5098129178692\\
23.75	21.5098129178692\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	10.1688598791975\\
1.25	10.1688598791975\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.270762956530516\\
2.25	0.270762956530516\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	0.288836697077181\\
3.25	0.288836697077181\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	0.254291377533124\\
4.25	0.254291377533124\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.263192503129361\\
5.25	0.263192503129361\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	28.0926218108245\\
6.25	28.0926218108245\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6.75	10.2990247597135\\
7.25	10.2990247597135\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
7.75	1.38345615993128\\
8.25	1.38345615993128\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
8.75	1.38217676010089\\
9.25	1.38217676010089\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
9.75	1.28879517733533\\
10.25	1.28879517733533\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
10.75	1.33922794188626\\
11.25	1.33922794188626\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
11.75	28.7840860555122\\
12.25	28.7840860555122\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
12.75	10.5872844582977\\
13.25	10.5872844582977\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
13.75	2.71245376686787\\
14.25	2.71245376686787\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
14.75	2.82638419028955\\
15.25	2.82638419028955\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
15.75	2.59253968598394\\
16.25	2.59253968598394\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
16.75	2.74456405629891\\
17.25	2.74456405629891\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
17.75	28.8007592658557\\
18.25	28.8007592658557\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
18.75	11.238539041739\\
19.25	11.238539041739\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
19.75	5.46396825398003\\
20.25	5.46396825398003\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
20.75	5.65742473168759\\
21.25	5.65742473168759\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
21.75	5.0011028734248\\
22.25	5.0011028734248\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
22.75	5.43719304021628\\
23.25	5.43719304021628\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
23.75	31.7273544834652\\
24.25	31.7273544834652\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
6.5	0\\
6.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
12.5	0\\
12.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
18.5	0\\
18.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
24.5	0\\
24.5	40\\
};
\end{axis}
\end{tikzpicture}%

==> fig/rms_sensitivity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{1.00000,0.60000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0.5,
xmax=28.5,
xtick={4,11,18,25,32,39,46},
xticklabels={{0.1},{0.5},{  1},{  2},{},{},{}},
xlabel={Noise ($\sigma$) [pixels]},
ymin=0,
ymax=40,
ytick={0,10,20,30,40},
ylabel style={font=\color{white!15!black}},
ylabel={$\Delta^{\mathrm{xfer}}_{\mathrm{RMS}}$ [pixels]},
axis background/.style={fill=white},
enlargelimits=false
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	5.92000675029291\\
1	7.68755948022588\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2	0.187187510749562\\
2	0.329339372064636\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	0.183627093317878\\
3	0.319368625635814\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.20072363051868\\
4	0.35087195339662\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.205440906627499\\
5	0.36173996971596\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	0.359333360281204\\
6	0.614959409151356\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
7	0.93809855270553\\
7	1.69311112078364\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
8	5.89468009475294\\
8	7.57816947843259\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
9	0.914973303007672\\
9	1.59361526772689\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
10	0.904282828781414\\
10	1.53072742210472\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.965068000209994\\
11	1.64195226306214\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
12	1.00242813182682\\
12	1.72930106552676\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
13	1.88184114731499\\
13	3.22986672520406\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
14	4.75416687332658\\
14	8.4410975534456\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
15	6.05956458320961\\
15	7.80642873047132\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
16	1.86110150473532\\
16	3.24906508335793\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	1.87252170370427\\
17	3.26236121157614\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	2.0161558841599\\
18	3.44817907416483\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
19	2.15627052605888\\
19	3.76135183316648\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	3.74284933446124\\
20	6.40543690059643\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	9.52036129660957\\
21	17.0634782205552\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
22	6.35794116160318\\
22	8.46931909370152\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
23	3.74510322127628\\
23	6.61103977767668\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
24	3.76824819209513\\
24	6.40264371270102\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
25	3.92140948355094\\
25	6.69869010452105\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
26	4.19836722793957\\
26	7.22280829367145\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
27	7.63354341461267\\
27	13.3019220310681\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
28	20.9922440334643\\
28	38.588803886423\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1	2.95733154602895\\
1	4.72860555395535\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00953578438051572\\
2	0.0907515688257448\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0135025710191341\\
3	0.0930664981548475\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
4	0.0124435742494358\\
4	0.0983896956912611\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
5	0.0233503613832502\\
5	0.100453060851167\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
6	0.0317670906892706\\
6	0.188565567971478\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
7	0.0692737444455149\\
7	0.432910272618935\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
8	3.07210190271081\\
8	4.76046012655644\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
9	0.0704166213678779\\
9	0.453141377288652\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
10	0.053978483559586\\
10	0.471046161088088\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
11	0.0789765209283413\\
11	0.509755709393833\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
12	0.0772116575302739\\
12	0.514234880371019\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
13	0.220692809541418\\
13	0.982202620087858\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
14	0.52495163549262\\
14	2.28261256017276\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
15	2.95656476671184\\
15	4.80054192172198\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
16	0.0883822042664733\\
16	0.906661042678547\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
17	0.103042377940692\\
17	0.939649287403689\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
18	0.135187021290076\\
18	1.05326756681642\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
19	0.214434175836352\\
19	1.06841714391442\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
20	0.505158313500132\\
20	1.963277915357\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
21	0.909653575137352\\
21	4.28027622764291\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
22	2.87895968364922\\
22	4.94014139685838\\
};
\addplot [color=red, dashed, forget plot]
  table[row sep=crcr]{%
23	0.364609520083288\\
23	1.81330507629895\\
};
\addplot [color=green, dashed, forget plot]
  table[row sep=crcr]{%
24	0.260253963579864\\
24	1.87682429732808\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
25	0.297872970615487\\
25	2.03675191730454\\
};
\addplot [color=blue, dashed, forget plot]
  table[row sep=crcr]{%
26	0.331113295934532\\
26	2.13477704290603\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
27	0.908772562660275\\
27	3.82135718555473\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
28	1.55817862701965\\
28	9.11272989370576\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	7.68755948022588\\
1.125	7.68755948022588\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.875	0.329339372064636\\
2.125	0.329339372064636\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	0.319368625635814\\
3.125	0.319368625635814\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.35087195339662\\
4.125	0.35087195339662\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.36173996971596\\
5.125	0.36173996971596\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	0.614959409151356\\
6.125	0.614959409151356\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.875	1.69311112078364\\
7.125	1.69311112078364\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.875	7.57816947843259\\
8.125	7.57816947843259\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.875	1.59361526772689\\
9.125	1.59361526772689\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.875	1.53072742210472\\
10.125	1.53072742210472\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	1.64195226306214\\
11.125	1.64195226306214\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.875	1.72930106552676\\
12.125	1.72930106552676\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
12.875	3.22986672520406\\
13.125	3.22986672520406\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
13.875	8.4410975534456\\
14.125	8.4410975534456\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.875	7.80642873047132\\
15.125	7.80642873047132\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.875	3.24906508335793\\
16.125	3.24906508335793\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	3.26236121157614\\
17.125	3.26236121157614\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	3.44817907416483\\
18.125	3.44817907416483\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.875	3.76135183316648\\
19.125	3.76135183316648\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	6.40543690059643\\
20.125	6.40543690059643\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.875	17.0634782205552\\
21.125	17.0634782205552\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.875	8.46931909370152\\
22.125	8.46931909370152\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.875	6.61103977767668\\
23.125	6.61103977767668\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.875	6.40264371270102\\
24.125	6.40264371270102\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.875	6.69869010452105\\
25.125	6.69869010452105\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.875	7.22280829367145\\
26.125	7.22280829367145\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
26.875	13.3019220310681\\
27.125	13.3019220310681\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
27.875	38.588803886423\\
28.125	38.588803886423\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.875	2.95733154602895\\
1.125	2.95733154602895\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.875	0.00953578438051572\\
2.125	0.00953578438051572\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.875	0.0135025710191341\\
3.125	0.0135025710191341\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.875	0.0124435742494358\\
4.125	0.0124435742494358\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.875	0.0233503613832502\\
5.125	0.0233503613832502\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.875	0.0317670906892706\\
6.125	0.0317670906892706\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.875	0.0692737444455149\\
7.125	0.0692737444455149\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.875	3.07210190271081\\
8.125	3.07210190271081\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.875	0.0704166213678779\\
9.125	0.0704166213678779\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.875	0.053978483559586\\
10.125	0.053978483559586\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.875	0.0789765209283413\\
11.125	0.0789765209283413\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.875	0.0772116575302739\\
12.125	0.0772116575302739\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
12.875	0.220692809541418\\
13.125	0.220692809541418\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
13.875	0.52495163549262\\
14.125	0.52495163549262\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.875	2.95656476671184\\
15.125	2.95656476671184\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.875	0.0883822042664733\\
16.125	0.0883822042664733\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.875	0.103042377940692\\
17.125	0.103042377940692\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.875	0.135187021290076\\
18.125	0.135187021290076\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.875	0.214434175836352\\
19.125	0.214434175836352\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.875	0.505158313500132\\
20.125	0.505158313500132\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.875	0.909653575137352\\
21.125	0.909653575137352\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.875	2.87895968364922\\
22.125	2.87895968364922\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.875	0.364609520083288\\
23.125	0.364609520083288\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.875	0.260253963579864\\
24.125	0.260253963579864\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.875	0.297872970615487\\
25.125	0.297872970615487\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.875	0.331113295934532\\
26.125	0.331113295934532\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
26.875	0.908772562660275\\
27.125	0.908772562660275\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
27.875	1.55817862701965\\
28.125	1.55817862701965\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	4.72860555395535\\
0.75	5.92000675029291\\
1.25	5.92000675029291\\
1.25	4.72860555395535\\
0.75	4.72860555395535\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.0907515688257448\\
1.75	0.187187510749562\\
2.25	0.187187510749562\\
2.25	0.0907515688257448\\
1.75	0.0907515688257448\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	0.0930664981548475\\
2.75	0.183627093317878\\
3.25	0.183627093317878\\
3.25	0.0930664981548475\\
2.75	0.0930664981548475\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	0.0983896956912611\\
3.75	0.20072363051868\\
4.25	0.20072363051868\\
4.25	0.0983896956912611\\
3.75	0.0983896956912611\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.100453060851167\\
4.75	0.205440906627499\\
5.25	0.205440906627499\\
5.25	0.100453060851167\\
4.75	0.100453060851167\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	0.188565567971478\\
5.75	0.359333360281204\\
6.25	0.359333360281204\\
6.25	0.188565567971478\\
5.75	0.188565567971478\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.75	0.432910272618935\\
6.75	0.93809855270553\\
7.25	0.93809855270553\\
7.25	0.432910272618935\\
6.75	0.432910272618935\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.75	4.76046012655644\\
7.75	5.89468009475294\\
8.25	5.89468009475294\\
8.25	4.76046012655644\\
7.75	4.76046012655644\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.453141377288652\\
8.75	0.914973303007672\\
9.25	0.914973303007672\\
9.25	0.453141377288652\\
8.75	0.453141377288652\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.75	0.471046161088088\\
9.75	0.904282828781414\\
10.25	0.904282828781414\\
10.25	0.471046161088088\\
9.75	0.471046161088088\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	0.509755709393833\\
10.75	0.965068000209994\\
11.25	0.965068000209994\\
11.25	0.509755709393833\\
10.75	0.509755709393833\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.514234880371019\\
11.75	1.00242813182682\\
12.25	1.00242813182682\\
12.25	0.514234880371019\\
11.75	0.514234880371019\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
12.75	0.982202620087858\\
12.75	1.88184114731499\\
13.25	1.88184114731499\\
13.25	0.982202620087858\\
12.75	0.982202620087858\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
13.75	2.28261256017276\\
13.75	4.75416687332658\\
14.25	4.75416687332658\\
14.25	2.28261256017276\\
13.75	2.28261256017276\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.75	4.80054192172198\\
14.75	6.05956458320961\\
15.25	6.05956458320961\\
15.25	4.80054192172198\\
14.75	4.80054192172198\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	0.906661042678547\\
15.75	1.86110150473532\\
16.25	1.86110150473532\\
16.25	0.906661042678547\\
15.75	0.906661042678547\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	0.939649287403689\\
16.75	1.87252170370427\\
17.25	1.87252170370427\\
17.25	0.939649287403689\\
16.75	0.939649287403689\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.75	1.05326756681642\\
17.75	2.0161558841599\\
18.25	2.0161558841599\\
18.25	1.05326756681642\\
17.75	1.05326756681642\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	1.06841714391442\\
18.75	2.15627052605888\\
19.25	2.15627052605888\\
19.25	1.06841714391442\\
18.75	1.06841714391442\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	1.963277915357\\
19.75	3.74284933446124\\
20.25	3.74284933446124\\
20.25	1.963277915357\\
19.75	1.963277915357\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	4.28027622764291\\
20.75	9.52036129660957\\
21.25	9.52036129660957\\
21.25	4.28027622764291\\
20.75	4.28027622764291\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.75	4.94014139685838\\
21.75	6.35794116160318\\
22.25	6.35794116160318\\
22.25	4.94014139685838\\
21.75	4.94014139685838\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.75	1.81330507629895\\
22.75	3.74510322127628\\
23.25	3.74510322127628\\
23.25	1.81330507629895\\
22.75	1.81330507629895\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.75	1.87682429732808\\
23.75	3.76824819209513\\
24.25	3.76824819209513\\
24.25	1.87682429732808\\
23.75	1.87682429732808\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.75	2.03675191730454\\
24.75	3.92140948355094\\
25.25	3.92140948355094\\
25.25	2.03675191730454\\
24.75	2.03675191730454\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.75	2.13477704290603\\
25.75	4.19836722793957\\
26.25	4.19836722793957\\
26.25	2.13477704290603\\
25.75	2.13477704290603\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
26.75	3.82135718555473\\
26.75	7.63354341461267\\
27.25	7.63354341461267\\
27.25	3.82135718555473\\
26.75	3.82135718555473\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
27.75	9.11272989370576\\
27.75	20.9922440334643\\
28.25	20.9922440334643\\
28.25	9.11272989370576\\
27.75	9.11272989370576\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.75	5.28661829357055\\
1.25	5.28661829357055\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.75	0.135218142699586\\
2.25	0.135218142699586\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
2.75	0.133878164771804\\
3.25	0.133878164771804\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
3.75	0.143982532661441\\
4.25	0.143982532661441\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
4.75	0.146205134005156\\
5.25	0.146205134005156\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
5.75	0.26775703200487\\
6.25	0.26775703200487\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
6.75	0.639392785816773\\
7.25	0.639392785816773\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
7.75	5.27277587892998\\
8.25	5.27277587892998\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
8.75	0.638672617699951\\
9.25	0.638672617699951\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
9.75	0.66107856274197\\
10.25	0.66107856274197\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
10.75	0.725527010231163\\
11.25	0.725527010231163\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
11.75	0.745354469858507\\
12.25	0.745354469858507\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
12.75	1.38181929321279\\
13.25	1.38181929321279\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
13.75	3.31691548483225\\
14.25	3.31691548483225\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
14.75	5.36788482631983\\
15.25	5.36788482631983\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
15.75	1.34461454173444\\
16.25	1.34461454173444\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
16.75	1.36195326548986\\
17.25	1.36195326548986\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
17.75	1.48302358717583\\
18.25	1.48302358717583\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
18.75	1.53294834695202\\
19.25	1.53294834695202\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
19.75	2.73302629643409\\
20.25	2.73302629643409\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
20.75	6.57035071778295\\
21.25	6.57035071778295\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
21.75	5.51354272509229\\
22.25	5.51354272509229\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
22.75	2.67162300476789\\
23.25	2.67162300476789\\
};
\addplot [color=green, forget plot]
  table[row sep=crcr]{%
23.75	2.71938138481406\\
24.25	2.71938138481406\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
24.75	2.81766641087347\\
25.25	2.81766641087347\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
25.75	3.0436125551707\\
26.25	3.0436125551707\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
26.75	5.37105154389943\\
27.25	5.37105154389943\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
27.75	14.0243098441766\\
28.25	14.0243098441766\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
7.5	0\\
7.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
14.5	0\\
14.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
21.5	0\\
21.5	40\\
};
\addplot [color=white!80!black, forget plot]
  table[row sep=crcr]{%
28.5	0\\
28.5	40\\
};
\end{axis}
\end{tikzpicture}%

==> fig/rms_stability.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.562\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=-15,
xmax=5,
xlabel style={font=\color{white!10!black}},
xlabel={$\log_{10} \Delta^{\mathrm{xfer}}_{\mathrm{RMS}}$ (see Sec.~\ref{sec:transfer_error})},
ymin=0,
ymax=140,
ylabel style={font=\color{white!10!black}},
ylabel={Frequency},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
enlargelimits=false
]
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
-15	0\\
-13.2	0\\
-12.9	0.561274615672204\\
-12.6	3.64449412922289\\
-12.3	11.2164666705224\\
-12	26.5291451918076\\
-11.7	50.5103811723486\\
-11.4	79.7981582068942\\
-11.1	107.381815866107\\
-10.8	126.708701898963\\
-10.5	130.549913591165\\
-10.2	119.963082516099\\
-9.90000000000001	98.660232408454\\
-9.59999999999999	73.7155999459662\\
-9.30000000000001	51.114442673385\\
-9	34.0402320313654\\
-8.69999999999999	21.7025284043164\\
-8.40000000000001	14.2068217019295\\
-8.09999999999999	8.9506919693506\\
-7.80000000000001	5.75599531928668\\
-7.5	3.84480961100039\\
-7.19999999999999	2.90444755560267\\
-6.90000000000001	2.0600300098273\\
-6.59999999999999	1.23547903309037\\
-6.30000000000001	0.734777496746545\\
-6	0.41171218680347\\
-5.69999999999999	0.260872150528655\\
-5.40000000000001	0.487499473893365\\
-5.09999999999999	0.643575405074017\\
-4.80000000000001	0.868925121032646\\
-4.5	1.02539311743831\\
-4.19999999999999	1.16531970613133\\
-3.90000000000001	1.42786152929108\\
-3.59999999999999	1.65281918002469\\
-3.30000000000001	1.92984067304099\\
-3	2.14594661404891\\
-2.69999999999999	2.03987278729483\\
-2.40000000000001	1.75399958455287\\
-2.09999999999999	1.40119080444671\\
-1.80000000000001	1.12672452624258\\
-1.5	0.985128264918444\\
-1.19999999999999	0.883796856114174\\
-0.900000000000006	0.883796856114174\\
-0.599999999999994	0.774650284041371\\
-0.300000000000011	0.593181235422435\\
0	0.356424594925983\\
0.300000000000011	0.19071282356964\\
0.900000000000006	0.0701593269590148\\
1.19999999999999	0\\
1.5	0\\
1.80000000000001	0.0701593269590148\\
2.40000000000001	0.19071282356964\\
2.69999999999999	0.216105941007953\\
3	0.19071282356964\\
3.59999999999999	0.0701593269590148\\
3.90000000000001	0\\
4.80000000000001	0\\
};
\addlegendentry{$\mH2.5\vl\vu\lambda$}

\addplot [color=green, line width=2.0pt]
  table[row sep=crcr]{%
-15	0\\
-12.9	0\\
-12.6	0.070159326959029\\
-12.3	0.622190167680543\\
-12	1.95014889984951\\
-11.7	5.2989333893336\\
-11.4	11.1423399276464\\
-11.1	19.7378097779375\\
-10.8	31.5210593556974\\
-10.5	45.9182422800993\\
-10.2	60.7740831609897\\
-9.90000000000001	74.1657026429391\\
-9.60000000000001	84.863161081759\\
-9.3	90.3604157035802\\
-9	89.8960306018707\\
-8.7	83.6112562366234\\
-8.40000000000001	72.8253613873784\\
-7.8	46.275385002353\\
-7.5	33.5604146124857\\
-7.2	24.2381192490563\\
-6.90000000000001	17.3550711147834\\
-6.59999999999999	12.1801254380906\\
-6.3	8.92280964022248\\
-6	7.01903061940247\\
-5.7	5.40207634662777\\
-5.40000000000001	4.97411340560568\\
-5.09999999999999	4.69758538954541\\
-4.8	4.62073750244784\\
-4.5	4.6414122554869\\
-4.2	5.05312444229037\\
-3.59999999999999	6.9860138070995\\
-3.3	8.04245205565753\\
-3	9.01922208780634\\
-2.7	9.40062368139505\\
-2.40000000000001	9.09990279712213\\
-2.09999999999999	8.00781516326855\\
-1.8	6.79965133625466\\
-1.5	5.73042714402175\\
-1.2	4.62219016768054\\
-0.900000000000006	3.65844714015556\\
-0.599999999999994	3.14466900664284\\
0	1.95973514748015\\
0.299999999999997	1.42786152929109\\
0.599999999999994	0.998722392593933\\
0.900000000000006	0.668968522512316\\
1.2	0.462106356455052\\
1.5	0.201234205926397\\
1.8	0.070159326959029\\
2.09999999999999	0\\
4.8	0\\
};
\addlegendentry{$\mH3\vl\vu s_{\vu}\lambda$}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
-15	0\\
-13.2	0\\
-12.9	1.47334586613955\\
-12.6	6.12022015234794\\
-12.3	16.0496282960361\\
-12	30.9653977750228\\
-11.7	48.2401718584951\\
-11.4	64.7400687809135\\
-11.1	75.094665055959\\
-10.8	76.8434641542147\\
-10.5	70.5204221566253\\
-10.2	59.3418293294021\\
-9.90000000000001	47.7420602043752\\
-9.60000000000001	38.2597546758159\\
-9.3	30.9189768180043\\
-9	26.4226000953907\\
-8.7	22.4387253843278\\
-8.40000000000001	19.3005534694196\\
-8.10000000000001	16.8212867630143\\
-7.8	15.0953113834484\\
-7.5	14.6115177810477\\
-7.2	14.3308804732116\\
-6.90000000000001	13.7992592710296\\
-6.59999999999999	13.6343812226684\\
-6.3	13.5911690901114\\
-6	14.6441184745751\\
-5.7	16.6488608925249\\
-5.40000000000001	17.9104179884135\\
-5.09999999999999	19.0520383032882\\
-4.8	19.5531574438515\\
-4.5	19.1386249277364\\
-4.2	18.8742106084836\\
-3.90000000000001	18.5002080593878\\
-3.59999999999999	17.7057189719433\\
-3.3	16.6434244007979\\
-3	14.6102401736417\\
-2.7	12.0376855841571\\
-2.40000000000001	10.2202648253289\\
-2.09999999999999	8.6089881052301\\
-1.8	7.41655601648429\\
-1.5	6.61842334858466\\
-1.2	5.69052881773241\\
-0.900000000000006	4.46554711344824\\
-0.599999999999994	3.39684045172191\\
-0.299999999999997	2.18982728138859\\
0	1.52174430105732\\
0.299999999999997	1.32795873216897\\
0.599999999999994	1.18636247084484\\
0.900000000000006	1.07450967968381\\
1.2	1.09990279712213\\
1.5	0.965363107611012\\
1.8	0.794415441348818\\
2.09999999999999	0.55765880085238\\
2.40000000000001	0.381425647139281\\
2.7	0.347180819975307\\
3	0.26087215052867\\
3.3	0.131074878967368\\
3.59999999999999	0.070159326959029\\
3.90000000000001	0\\
4.8	0\\
};
\addlegendentry{$\mH3.5\vl\vu\vv\lambda$}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-15	0\\
-13.2	0\\
-12.9	0.140318653918051\\
-12.6	0.753265046647911\\
-12.3	3.33357028172259\\
-12	8.51506486933605\\
-11.7	16.8589063440492\\
-11.1	37.2632012295251\\
-10.8	45.1365427064049\\
-10.5	49.9878494091399\\
-10.2	51.0453256895991\\
-9.9	49.3681739921437\\
-9.6	46.0375586334316\\
-9.3	41.177310164298\\
-9	35.1310252864223\\
-8.4	23.6814615860523\\
-8.1	19.7232805155359\\
-7.8	17.607609086093\\
-7.5	16.4083728415413\\
-7.2	16.4566954037226\\
-6.9	17.0821333745485\\
-6.6	17.9093409778286\\
-6.3	19.7211833690711\\
-6	22.0023382074138\\
-5.7	23.897607991188\\
-5.4	25.9299661383225\\
-5.1	26.5392372540733\\
-4.8	27.3024740726138\\
-4.5	28.1988201257761\\
-4.2	29.3243783259578\\
-3.9	30.5301685369493\\
-3.6	31.0011010641355\\
-3.3	30.31556708036\\
-3	28.2789081730458\\
-2.7	24.6561683949011\\
-2.1	17.1072358384928\\
-1.8	13.2199387632261\\
-1.2	6.73438543152152\\
-0.899999999999999	4.75019230132919\\
-0.600000000000001	3.01413719717658\\
-0.299999999999997	1.86892512103263\\
0	1.28626526796697\\
0.300000000000004	0.854053385951083\\
0.600000000000001	0.533543290820148\\
0.899999999999999	0.331031477487691\\
1.2	0.216105941007939\\
1.5	0.19071282356964\\
1.8	0.20123420592639\\
2.1	0.20123420592639\\
2.4	0.19071282356964\\
2.7	0.216105941007939\\
3	0.19071282356964\\
3.6	0.070159326959029\\
3.9	0\\
4.8	0\\
};
\addlegendentry{$\mH4\vl\vu\vv s_{\vv}\lambda$}

\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-15	0\\
-12.9	0\\
-12.6	0.350796634795131\\
-12.3	1.63760497226319\\
-12	5.4546668478343\\
-11.7	13.2215515611522\\
-11.4	26.7010188643786\\
-11.1	44.1378145170949\\
-10.8	63.8935085690264\\
-10.5	80.4243430533041\\
-10.2	92.3892820157325\\
-9.90000000000001	95.5358953213569\\
-9.60000000000001	91.9274372037018\\
-9.3	83.6275062496451\\
-9	73.4218769125439\\
-8.7	62.7618162332654\\
-8.40000000000001	53.1101057603495\\
-8.10000000000001	43.0421614021635\\
-7.8	35.3200421571694\\
-7.5	28.7256683154947\\
-7.2	23.2021452871019\\
-6.90000000000001	19.4271014523916\\
-6.59999999999999	15.7375482335131\\
-6.3	12.2153218105579\\
-6	8.81727888296949\\
-5.7	5.76305189109969\\
-5.40000000000001	3.5770318929348\\
-5.09999999999999	2.73824230729029\\
-4.8	2.23547903309036\\
-4.5	1.98640587232453\\
-4.2	1.81853095138105\\
-3.90000000000001	1.59753158814722\\
-3.59999999999999	1.46773431658592\\
-3.3	1.19071282356964\\
-3	0.80928717643036\\
-2.7	0.462106356455052\\
-2.40000000000001	0.201234205926397\\
-2.09999999999999	0.070159326959029\\
-1.8	0\\
-1.5	0\\
-1.2	0.070159326959029\\
-0.599999999999994	0.19071282356964\\
-0.299999999999997	0.216105941007939\\
0	0.19071282356964\\
0.599999999999994	0.070159326959029\\
0.900000000000006	0\\
4.8	0\\
};
\addplot [color=green, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-15	0\\
-12.9	0\\
-12.6	0.070159326959029\\
-12.3	0.481871513762499\\
-12	1.7581584688738\\
-11.7	4.06635204373534\\
-11.4	8.99563323669797\\
-11.1	17.6133475863722\\
-10.8	29.8063249712599\\
-10.2	60.7009156063903\\
-9.90000000000001	73.8184466914242\\
-9.60000000000001	82.5579567365064\\
-9.3	86.2270456687811\\
-9	86.0337932997797\\
-8.7	82.281322253196\\
-8.40000000000001	75.6506469020203\\
-8.10000000000001	67.4362602261885\\
-7.8	56.9759859016988\\
-7.5	46.7362557009738\\
-7.2	37.3694847815177\\
-6.90000000000001	30.1901292899407\\
-6.59999999999999	25.0687562542714\\
-6.3	20.627943593093\\
-6	16.4197443574704\\
-5.7	12.6652867045702\\
-5.40000000000001	9.10917211106732\\
-5.09999999999999	6.44522247606247\\
-4.8	4.49802085625011\\
-4.5	3.41606253952827\\
-4.2	2.44234119914762\\
-3.90000000000001	1.68873367981975\\
-3.59999999999999	0.994372039869134\\
-3.3	0.603702617779177\\
-3	0.462106356455052\\
-2.7	0.406818764577579\\
-2.40000000000001	0.406818764577579\\
-2.09999999999999	0.321787702537009\\
-1.8	0.201234205926397\\
-1.5	0.070159326959029\\
-1.2	0\\
4.8	0\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-15	0\\
-12.3	0\\
-12	0.070159326959029\\
-11.7	0.271393532885419\\
-11.4	0.593181235422421\\
-11.1	1.2806373078361\\
-10.8	2.14159626132412\\
-10.5	3.93707230268062\\
-10.2	6.38491599667753\\
-9.9	10.3427644641282\\
-9.6	15.726860921747\\
-9.3	23.346380278948\\
-8.7	40.342020797806\\
-8.4	47.3334761521516\\
-8.1	52.7947323750343\\
-7.8	55.5950183229068\\
-7.5	57.3228483025447\\
-7.2	57.6061068283152\\
-6.9	58.1623724260942\\
-6.6	57.3033661557579\\
-6.3	55.9410050511859\\
-6	52.8521732468847\\
-5.7	49.8816691151358\\
-5.4	46.2455984806079\\
-5.1	42.5365004404715\\
-4.5	33.6314084036367\\
-4.2	28.6269085320798\\
-3.6	20.0036158148198\\
-3.3	16.5562301891702\\
-3	13.3511391074751\\
-2.7	10.538436713046\\
-2.4	8.10098893612432\\
-2.1	6.21625694528402\\
-1.8	5.32090216035596\\
-1.5	4.61240332322876\\
-1.2	4.09516037917231\\
-0.899999999999999	3.49929846365618\\
-0.600000000000001	2.75722333414769\\
-0.299999999999997	2.252020440803\\
0	1.84353200359433\\
0.300000000000004	1.38270325454534\\
0.600000000000001	1.10479621934802\\
0.899999999999999	0.854053385951083\\
1.2	0.785171666398128\\
1.5	0.737850242065271\\
2.1	0.512500526106642\\
2.4	0.332309084893758\\
2.7	0.140318653918051\\
3	0\\
4.8	0\\
};
\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
-15	0\\
-11.1	0\\
-10.8	0.140318653918051\\
-10.5	0.402468411852787\\
-10.2	0.924212712910112\\
-9.9	1.61857435286073\\
-9.6	2.52174430105732\\
-9.3	3.68873367981975\\
-9	5.33592489971358\\
-8.7	7.74891469392312\\
-8.4	11.7021363390914\\
-8.1	16.6559174643379\\
-7.8	22.9769450899755\\
-7.5	30.1213376270607\\
-7.2	36.8552814008121\\
-6.9	43.0050848906298\\
-6.6	48.1791548947558\\
-6.3	51.2847630101892\\
-6	53.6869130029126\\
-5.7	54.4531036424533\\
-5.4	54.0548459341074\\
-5.1	53.8802306338394\\
-4.8	52.713734732033\\
-4.5	51.0459942243817\\
-4.2	49.6719398561\\
-3.9	46.3988030044879\\
-3.6	42.5724809433889\\
-3.3	38.1699607123501\\
-3	32.7336013010715\\
-2.7	28.0881293463538\\
-2.4	23.7261008448475\\
-2.1	19.7581088763287\\
-1.8	17.2077973007834\\
-1.5	14.4367132390168\\
-1.2	12.0491165622455\\
-0.600000000000001	8.5630457000343\\
-0.299999999999997	7.21303319568921\\
0	6.05747479501515\\
0.300000000000004	5.19071282356964\\
0.600000000000001	4.71066198671431\\
0.899999999999999	4.11492553647975\\
1.2	3.58740227101548\\
1.5	3.74146605688509\\
1.8	3.83377069813706\\
2.1	3.79709612144251\\
2.4	3.39653844316977\\
2.7	2.81196785652406\\
3	1.96356796969835\\
3.6	0.35642459492599\\
3.9	0.19071282356964\\
4.2	0.20123420592639\\
4.5	0.20123420592639\\
4.8	0.19071282356964\\
};
\end{axis}
\end{tikzpicture}%

